Test-driven Software Experimentation with LASSO: an LLM Prompt Benchmarking Example

Empirical software engineering faces a critical gap: the lack of standardized tools for rapid development and execution of Test-Driven Software Experiments (TDSEs) -- that is, experiments that involve the execution of software subjects and the observation and analysis of their "de facto" run-time behavior. In this paper we present a general-purpose analysis platform called LASSO that provides a minimal set of domain-specific languages and data structures to conduct TDSEs. By empowering users with an executable scripting language to design and execute TDSEs, LASSO enables efficient evaluation of run-time semantics and execution characteristics in addition to statically determined properties. We present an example TDSE that demonstrates the practical benefits of LASSO's scripting capabilities for assessing the reliability of LLMs for code generation by means of a self-contained, reusable and extensible study script. The LASSO platform and live pipeline examples are publicly available at: https://softwareobservatorium.github.io/.

==> script.tex <==
\begin{minted}[escapeinside=!!,breaklines,fontsize=\scriptsize,bgcolor=bg,linenos]{groovy}
dataSource 'lasso_quickstart'
study(name: 'ChatGPT') {

    profile('java17Profile') { // target execution profile
        scope('class') { type = 'class' }
        environment('java17') {
            image = 'maven:3.9-eclipse-temurin-17'
        }
    }

    /** 
    * Initialize stimulus matrix with tests
    * (note: tests are typically provided through frontends or are generated/harvested)
    */
    action(name: 'create') {
        execute {
            stimulusMatrix('base64', """
Base64 {
    encode(byte[])->byte[]
    decode(java.lang.String)->byte[]
}
            """, [/*impls: empty list*/], [
            test(name: 'testEncode(p1=byte[], p2=byte[])', p1:'"Hello World!".getBytes()', p2:'"SGVsbG8gV29ybGQh".getBytes()') {
                row '', 'create', 'Base64'
                row '?p2', 'encode', 'A1', '?p1'
            },
            test(name: 'testEncode(p1=byte[], p2=byte[])', p1:'"Hello World".getBytes()', p2:'"SGVsbG8gV29ybGQ=".getBytes()')
            ])
        }
    }

    action(name: 'generate', type: 'GenerateCodeOpenAI') {
        dependsOn 'create'
        include 'base64'
        profile('java17Profile')

        // action configuration block
        apiKey = "demo"
        model = "gpt-4o-mini"
        samples = 5

        // custom DSL command: for each stimulus matrix, create one prompt to obtain impls
        prompt { stimulusMatrix ->
            // can by for any prompts: FA, impls, models etc.
            def prompt = [:] // create prompt model
            prompt.promptContent = """implement a java class with the following interface specification, but do not inherit a java interface: ```${stimulusMatrix.lql}```. The implementation must support Base64 padding. Only output the java class and nothing else."""
            prompt.id = "lql_prompt"
            return [prompt] // list of prompts is expected
        }
    }

    action(name: 'execute', type: 'Arena') {
        dependsOn 'generate'
        include 'base64'
        profile('java17Profile')
    }
}  
\end{minted}
